Universal adapters between quantum LDPC codes

We propose the repetition code adapter as a way to perform joint logical Pauli measurements within a quantum low-density parity check (LDPC) codeblock or between separate such codeblocks, thus providing a flexible tool for fault-tolerant computation with quantum LDPC codes. This adapter is universal in the sense that it works regardless of the LDPC codes involved and the logical Paulis being measured. The construction achieves joint logical Pauli measurement of $t$ weight $O(d)$ operators using $O(d)$ time and $\tilde O(td)$ additional qubits and checks, up to a factor polylogarithmic in $d$. As a special case, for some geometrically-local codes in fixed $D\ge2$ dimensions, only $O(td)$ additional qubits and checks are required instead. By extending the adapter in the case $t=2$, we also construct a toric code adapter that uses $O(d^2)$ additional qubits and checks to perform addressable logical CNOT gates on arbitrary LDPC codes via Dehn twists. To obtain these results, we develop a novel weaker form of graph edge expansion and the $\mathsf{SkipTree}$ algorithm, which ensures a sparse transformation between different weight-2 check bases for the classical repetition code.

==> figs/adapter_ldpc.tikz <==


\begin{tikzpicture}[]
\pgfmathsetmacro{\ewid}{1pt}
\pgfmathsetmacro{\drwid}{0.8pt}
\pgfmathsetmacro{\sqrsz}{0.7cm}
\pgfmathsetmacro{\sqrdf}{0.12}
\pgfmathsetmacro{\crcsz}{0.4}
\pgfmathsetmacro{\crcdf}{0.1}
\pgfmathsetmacro{\basecodewid}{2.3}
\pgfmathsetmacro{\brnd}{0.028cm}
%\definecolor{edgcol}{rgb}{0.55, 0.55, 0.55}
\definecolor{edgcol}{rgb}{0.5, 0.5, 0.5}
\definecolor{bl}{rgb}{0.63, 0.79, 0.95}

 \fill[bl, opacity=0.3]
        (-3.1, -0.1) arc[start angle=180, end angle=270, x radius=\brnd, y radius=\brnd] -- ++(\basecodewid, 0) arc[start angle=270, end angle=360, x radius=\brnd, y radius=\brnd] -- ++(0, 2.6) arc[start angle=0, end angle=90, x radius=\brnd, y radius=\brnd] -- ++(-\basecodewid, 0) arc[start angle=90, end angle=180, x radius=\brnd, y radius=\brnd]-- cycle;

        
        %edges
        % horizontal
        \draw[draw=edgcol,line width=\ewid] (-2.5,0) to (4.8,0);
        \draw[draw=edgcol,line width=\ewid] (-2.5,2) to (4.8,2);
        %vertical
        \draw[draw=edgcol,line width=\ewid] (0,0) to (0,2);
        
       % nodes
       %original code
        \begin{scope}[shift={(-2.2,0)}]
            % vertical edge
            \draw[draw=edgcol,line width=\ewid] (-0,0) to (0,2);
           % circle
           \draw[fill=white,line width=\drwid] (0-\crcdf,2+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (0,2) circle (\crcsz) node {};
            % square
            \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 0+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 0) {}; 
            \node[text=black!90] at (1, 2.9) {{\scriptsize original code}};
        \end{scope}
        
       % L^Z, circle
        \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {$\bar{Z}$};
        % B^X, square
        \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 2+\sqrdf) {};
        \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 2) {};

        % edge labels
        % vertical
        \node[] at (-0.65, 1) {{\footnotesize $[S_X | S_Z]$}};
        
        % horizontal
        \node[] at (1.2, 0.2) {{\footnotesize $F$}};
        \node[] at (1.35, 2.2) {{\footnotesize $[M|0]$}};

        % qubit, check labels
        \node[] at (0.4, -0.4) {{ $\mathcal{L}$}};
        \node[] at (0.6, 1.65) {{$\mathcal{S}$}};

        
        % int layer
        \begin{scope}[shift={(2.4,0)}]
        % edges
        \draw[draw=edgcol,line width=\ewid] (0,0) to (0,4);

        %dashed
        \draw[draw=edgcol,dashed,line width=\ewid-0.1] (1,-0.7) to (1,3.4);
            % circ, E^Z
        \draw[fill=white,line width=\drwid] (0-\crcdf, 2+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,2) circle (\crcsz) node {};
        % square, V^Z
         \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,0+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};
        % square, U^Z
        \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,4+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 4) {$X$};
        % edge labels, intf
        \node[] at (-0.25, 1) {{\footnotesize $G^{\top}$}};
        \node[] at (1.4, 2.2) {{\footnotesize $T$}};
        \node[] at (1.4, 0.2) {{\footnotesize $P$}};
        \node[] at (-0.25, 3) {{\footnotesize $N$}};
        % qubit labels, intf
        \node[] at (0.5, 1.7) {{ $\mathcal{E}$}};
        \node[] at (0.55, -0.4) {{ $\mathcal{V}$}};
        \node[] at (0.55, 3.6) {{ $\mathcal{U}$}};
        \end{scope}

        % i=0 layer
        \begin{scope}[shift={(4.8,0)}]
        % edges
        \draw[draw=edgcol,line width=\ewid] (0,0) to (0,2);
        % square, C^X_0
        \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf, 2+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 2) {$X$};
        % circ, Q^Z
        \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {};
        % edge labels
        \node[] at (-0.25, 1) {{\footnotesize $H_C$}};
        % qubit labels
        \node[] at (0.5, 1.7) {{ $\mathcal{C}$}};
        \node[] at (0.45, -0.4) {{ $\mathcal{Q}$}};
        \end{scope}

\end{tikzpicture}

==> figs/adapter_meas.tikz <==


\begin{tikzpicture}[]
\pgfmathsetmacro{\ewid}{1pt}
\pgfmathsetmacro{\drwid}{0.8pt}
\pgfmathsetmacro{\sqrsz}{0.7cm}
\pgfmathsetmacro{\sqrdf}{0.12}
\pgfmathsetmacro{\crcsz}{0.4}
\pgfmathsetmacro{\crcdf}{0.1}
\pgfmathsetmacro{\basecodewid}{1.2}
\pgfmathsetmacro{\brnd}{0.016cm}
%\definecolor{edgcol}{rgb}{0.55, 0.55, 0.55}
\definecolor{edgcol}{rgb}{0.5, 0.5, 0.5}
\definecolor{bl}{rgb}{0.63, 0.79, 0.95}

 \fill[bl, opacity=0.3]
        (-1.3, -0.3) arc[start angle=180, end angle=270, x radius=\brnd, y radius=\brnd] -- ++(\basecodewid, 0) arc[start angle=270, end angle=360, x radius=\brnd, y radius=\brnd] -- ++(0, 2.8) arc[start angle=0, end angle=90, x radius=\brnd, y radius=\brnd] -- ++(-\basecodewid, 0) arc[start angle=90, end angle=180, x radius=\brnd, y radius=\brnd]-- cycle;

        
        %edges
        % horizontal
        \draw[draw=edgcol,line width=\ewid] (-1,0) to (10.4,0);
        \draw[draw=edgcol,line width=\ewid] (-1,2) to (10.4,2);
        %vertical
        
       % nodes
       %code 1
        % edge
       \draw[draw=edgcol,line width=\ewid] (0,0) to (0,2);
       % L^Z, circle
        \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {$\bar{Z}_l$};
        % B^X, square
        \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 2+\sqrdf) {};
        \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 2) {};

        % edge labels
        % vertical
        \node[] at (-0.7, 1) {{\footnotesize $[S^X_l | S^Z_l]$}};
        
        % horizontal
        \node[] at (1.2, 0.2) {{\footnotesize $F_l$}};
        \node[] at (1.3, 2.2) {{\footnotesize $[M_l|0]$}};

        % qubit, check labels
        \node[] at (0.5, -0.4) {{ $\mathcal{L}_l$}};
        \node[] at (0.65, 1.65) {{$\mathcal{S}_l$}};

        
        % int layer
        \begin{scope}[shift={(2.4,0)}]
        % edges
        \draw[draw=edgcol,line width=\ewid] (0,0) to (0,4);
            % circ, E^Z
        \draw[fill=white,line width=\drwid] (0-\crcdf, 2+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,2) circle (\crcsz) node {};
        % square, V^Z
         \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,0+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};
        % square, U^Z
        \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,4+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 4) {$X$};
        % edge labels, intf
        \node[] at (-0.3, 1) {{\footnotesize $G^{\top}_l$}};
        \node[] at (1.2, 2.2) {{\footnotesize $T_l$}};
        \node[] at (1.2, 0.2) {{\footnotesize $P_l$}};
        \node[] at (-0.25, 3) {{\footnotesize $N_l$}};
        % qubit labels, intf
        \node[] at (0.5, 1.7) {{ $\mathcal{E}_l$}};
        \node[] at (0.55, -0.4) {{ $\mathcal{V}_l$}};
        \node[] at (0.6, 3.6) {{ $\mathcal{U}_l$}};
        \end{scope}

        % i=0 layer
        \begin{scope}[shift={(4.8,0)}]
        % edges
        \draw[draw=edgcol,line width=\ewid] (0,0) to (0,2);
        % square, C^X_0
        \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf, 2+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 2) {$X$};
        % circ, Q^Z
        \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {};
        % edge labels
        \node[] at (-0.3, 1) {{\footnotesize $H_C$}};
        % qubit labels
        \node[] at (0.55, 1.7) {{ $\mathcal{C}$}};
        \node[] at (0.45, -0.4) {{ $\mathcal{A}$}};
        \end{scope}

        % 2nd interface
         \begin{scope}[shift={(7.2,0)}]
         \draw[draw=edgcol,line width=\ewid] (0,0) to (0,4);
            % circ, E^R
        \draw[fill=white,line width=\drwid] (0-\crcdf, 2+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,2) circle (\crcsz) node {};
        % square, V^Z
         \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,0+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};
        % square, U^Z
        \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,4+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 4) {$X$};
        % edge labels, intf
        \node[] at (-0.3, 1) {{\footnotesize $G^{\top}_r$}};
        \node[] at (-1.2, 2.2) {{\footnotesize $T_r$}};
        \node[] at (-1.2, 0.2) {{\footnotesize $P_r$}};
        \node[] at (-0.25, 3) {{\footnotesize $N_r$}};
        \node[] at (1.2, 2.2) {{\footnotesize $[M_r|0]$}};
        \node[] at (1.2, 0.2) {{\footnotesize $F_r$}};
        % qubit labels, intf
        \node[] at (0.5, 1.7) {{ $\mathcal{E}_r$}};
        \node[] at (0.55, -0.4) {{ $\mathcal{V}_r$}};
        \node[] at (0.6, 3.6) {{ $\mathcal{U}_r$}};
         \end{scope}

        % code 2
         \begin{scope}[shift={(9.6,0)}]
          \fill[bl, opacity=0.3]
        (-0.7, -0.3) arc[start angle=180, end angle=270, x radius=\brnd, y radius=\brnd] -- ++(\basecodewid, 0) arc[start angle=270, end angle=360, x radius=\brnd, y radius=\brnd] -- ++(0, 2.8) arc[start angle=0, end angle=90, x radius=\brnd, y radius=\brnd] -- ++(-\basecodewid, 0) arc[start angle=90, end angle=180, x radius=\brnd, y radius=\brnd]-- cycle;
         % vertical edge
         % edge
           \draw[draw=edgcol,line width=\ewid] (0,0) to (0,2);
         
            \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {$\bar{Z}_r$};
        % B^X, square
        \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 2+\sqrdf) {};
        \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 2) {};

         % edge labels
        % vertical
        \node[] at (0.7, 1) {{\footnotesize $[S^X_r | S^Z_r]$}};

        % qubit, check labels
        \node[] at (0.5, -0.4) {{ $\mathcal{L}_r$}};
        \node[] at (0.65, 1.65) {{$\mathcal{S}_r$}};
        \end{scope}
         
\end{tikzpicture}

==> figs/circ2_T_doublecol.tikz <==


\usetikzlibrary{decorations.pathreplacing}
\pgfmathsetmacro{\ewid}{0.7pt}

\newcommand{\measup}{
\draw[rounded corners=2pt,line width=\ewid] (0,0) rectangle (10,9) {};
\draw[] (5,6) arc (90:150:4pt);
\draw[] (5,6) arc (90:30:4pt);
\draw[-,>=stealth] (5,3) -- +(60:6pt);
}

\newcommand{\measdn}{
\draw[rounded corners=2pt,line width=\ewid] (0,0) rectangle (10,-9) {};
\draw[] (5,-6) arc (270:210:4pt);
\draw[] (5,-6) arc (270:330:4pt);
\draw[-,>=stealth] (5,-3) -- +(300:6pt);
}

\newcommand{\measright}{
\draw[fill=white,rounded corners=2pt,line width=\ewid] (0,0) rectangle (8,10) {};
\draw[] (5,5) arc (0:60:4pt);
\draw[] (5,5) arc (0:-60:4pt);
\draw[-,>=stealth] (3,6) -- +(-30:4.5pt);
}

\begin{tikzpicture}[scale=1.2,x=1pt,y=1pt]

\draw[color=black,line width=\ewid] (55.,-30.) node[left] {$(i)$};

% Drawing wires
% Line 1: |c>
\draw[color=black,line width=\ewid] (0.,15) -- (125,15);
\draw[color=black,line width=\ewid] (0.,15) node[left] {$|\psi\rangle$};

% Line 2: |+>
\draw[color=black,line width=\ewid] (0.,0) node[left] {$|+\rangle$};
\draw[color=black,line width=\ewid] (0.,0) -- (70.,0);



% ZZ
% meas above: arrow & rnd box
\begin{scope}[xshift=6,yshift=-6]
    \begin{scope}[xshift=6,yshift=30-5]
       \measup 
       \draw (12, 12) node {\scriptsize $a$};
    \end{scope}
\draw[fill=white,line width=\ewid] (2, 0) rectangle (20,28);
\draw (11, 15.5) node {$ZZ$};
\end{scope}



% dashed line1
\begin{scope}[xshift=38]
  \draw[dashed,line width=\ewid,black!50] (0,31) -- (0,-20);  
\end{scope}
% dashed line1
\begin{scope}[xshift=60]
  \draw[dashed,line width=\ewid,black!50] (0,31) -- (0,-20);  
\end{scope}

% T
\begin{scope}[xshift=49]
\draw[fill=white,line width=\ewid] (-6, -6) rectangle (6, 6);
    \draw (0, 0) node {$T$};
\end{scope}

% Line 9: meas bit c
\begin{scope}[xshift=70,yshift=0]
    \begin{scope}[xshift=10,yshift=0]
        \draw[color=black] (0,0.5) -- (6,0.5); % meas wires
        \draw[color=black] (0,-0.5) -- (6,-0.5); % meas wires
         \draw[color=black] (14,0) node[left] {\scriptsize $b$};
         \begin{scope}[xshift=-6,yshift=-5]
            \measright
        \end{scope}
    \end{scope}
    \draw[fill=white,line width=\ewid] (-6, -6) rectangle (6, 6);
    \draw (0, 0) node {$X$};
\end{scope}



% Q
\begin{scope}[xshift=106]
\draw[fill=white,line width=\ewid] (-12, 10) rectangle (12,22);
\draw (0, 15) node {$Z^{\,b}S^{\,a}$};
\end{scope}


% Line 14: =
\begin{scope}[xshift=126,yshift=0]
\draw (10, 5) node {$=$};
\end{scope}


%%%%%%%%%%%%%%
% state injec 
\begin{scope}[yshift=-70]

\draw[color=black,line width=\ewid] (55.,-30.) node[left] {$(ii)$};
% Drawing wires
% Line 1: |c>
\draw[color=black,line width=\ewid] (0.,15) -- (124,15);
\draw[color=black,line width=\ewid] (0.,15) node[left] {$|\psi\rangle$};

% Line 2: |T>
\draw[color=black,line width=\ewid] (0.,0) node[left] {$|T\rangle$};
\draw[color=black,line width=\ewid] (0.,0) -- (50.,0);



% ZZ
% meas above: arrow & rnd box
\begin{scope}[xshift=6,yshift=-6]
    \begin{scope}[xshift=6,yshift=30-5]
       \measup 
       \draw (12, 12) node {\scriptsize $a$};
    \end{scope}
\draw[fill=white,line width=\ewid] (2, 0) rectangle (20,28);
\draw (11, 15.5) node {$ZZ$};
\end{scope}



% dashed line1
\begin{scope}[xshift=38]
  \draw[dashed,line width=\ewid,black!50] (0,31) -- (0,-20);  
\end{scope}


% Line 9: meas bit c
\begin{scope}[xshift=50,yshift=0]
    \begin{scope}[xshift=10,yshift=0]
        \draw[color=black] (0,0.5) -- (6,0.5); % meas wires
        \draw[color=black] (0,-0.5) -- (6,-0.5); % meas wires
         \draw[color=black] (14,0) node[left] {\scriptsize $b$};
         \begin{scope}[xshift=-6,yshift=-5]
            \measright
        \end{scope}
    \end{scope}
    \draw[fill=white,line width=\ewid] (-6, -6) rectangle (6, 6);
    \draw (0, 0) node {$X$};
\end{scope}



% Q
\begin{scope}[xshift=86]
\draw[fill=white,line width=\ewid] (-12, 10) rectangle (12,22);
\draw (0, 15) node {$Z^{\,b}S^{\,a}$};
\end{scope}

% Line 14: =
\begin{scope}[xshift=104]
\draw[fill=white,color=white] (0, -6.) rectangle (25, 51.);
\draw (10, 5) node {$=$};
\end{scope}

%%%%%%%%%%%%%%

% last
\begin{scope}[xshift=148]
\draw (-20, 15) node {$|\psi\rangle$};
\draw[color=black,line width=\ewid] (-12,15) -- (12,15);
\draw[fill=white,line width=\ewid] (-6, 15-6) rectangle (6, 15+6);
    \draw (0, 15) node {$T$};
\draw (24, 15) node {$T|\psi\rangle$};
\end{scope}
\end{scope}
    
\end{tikzpicture}


==> figs/circ_teleport.tikz <==
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}

\pgfmathsetmacro{\ewid}{0.7pt}

\newcommand{\measup}{
\draw[rounded corners=2pt,line width=\ewid] (0,0) rectangle (10,9) {};
\draw[] (5,6) arc (90:150:4pt);
\draw[] (5,6) arc (90:30:4pt);
\draw[-,>=stealth] (5,3) -- +(60:6pt);
}

\newcommand{\measdn}{
\draw[rounded corners=2pt,line width=\ewid] (0,0) rectangle (10,-9) {};
\draw[] (5,-6) arc (270:210:4pt);
\draw[] (5,-6) arc (270:330:4pt);
\draw[-,>=stealth] (5,-3) -- +(300:6pt);
}

\newcommand{\measright}{
\draw[fill=white,rounded corners=2pt,line width=\ewid] (0,0) rectangle (8,10) {};
\draw[] (5,5) arc (0:60:4pt);
\draw[] (5,5) arc (0:-60:4pt);
\draw[-,>=stealth] (3,6) -- +(-30:4.5pt);
}

\begin{tikzpicture}[scale=1.2,x=1pt,y=1pt]

% overall pictr size
\filldraw[color=white] (0., -30) rectangle (180, 70);

% Drawing wires
% Line 1: |c>
\draw[color=black,line width=\ewid] (0.,45.) -- (153,45.);
\draw[color=black,line width=\ewid] (0.,45.) node[left] {$|c\rangle$};

% Line 2: |+>
\draw[color=black,line width=\ewid] (0.,30.) node[left] {$|+\rangle$};
\draw[color=black,line width=\ewid] (0.,30.) -- (76.,30.);

% Line 3: |0>
\draw[color=black,line width=\ewid] (0.,15.) node[left] {$|0\rangle$};
\draw[color=black,line width=\ewid] (0.,15.) -- (76.,15.);

% Line 4: |t>
\draw[color=black,line width=\ewid] (0.,0.) node[left] {$|t\rangle$};
\draw[color=black,line width=\ewid] (0.,0.) -- (154,0.);

\draw[decorate,decoration={calligraphic brace,mirror},line width=0.8pt]
  (-18,30) -- (-18,15) node[midway,xshift=-2.0em]{\begin{tabular}{c} \scriptsize{Ancillary} \\ \scriptsize{code} \end{tabular}};

% ZZ
% meas above: arrow & rnd box
\begin{scope}[xshift=6,yshift=24]
    \begin{scope}[xshift=6,yshift=30-5]
       \measup 
       \draw (12, 12) node {\scriptsize $a$};
    \end{scope}
\draw[fill=white,line width=\ewid] (2, 0) rectangle (20,28);
\draw (11, 15.5) node {$ZZ$};
\end{scope}


% $XX$ 
% meas below
\begin{scope}[xshift=6,yshift=-8]
\begin{scope}[xshift=6,yshift=3]
   \measdn 
    \draw (12, -12) node {\scriptsize $b$};
\end{scope}
\draw[fill=white,line width=\ewid] (2,0) rectangle (20,28);
\draw (11, 15.5) node {$XX$};
\draw (13, -20) node {\footnotesize $(i)$};


\end{scope}

% dashed line1
\begin{scope}[xshift=34]
  \draw[dashed,line width=\ewid,black!50] (0,61) -- (0,-28);  
\end{scope}
% dashed line1
\begin{scope}[xshift=55]
  \draw[dashed,line width=\ewid,black!50] (0,61) -- (0,-28);  
\end{scope}

% cnot1
\begin{scope}[xshift=45]
\draw (0, -28) node {\footnotesize $(ii)$};
\draw [line width=\ewid-0.15] (0,30.) -- (0,15.);
\filldraw (0, 30.) circle(1.2pt);
\draw[fill=white] (0, 15.) circle(3.pt);
\clip (0, 15.) circle(3.pt);
\draw [line width=\ewid-0.15](-3, 15.) -- (3, 15.); %xor
\draw [line width=\ewid-0.15](0, 12.) -- (0, 18.); %xor

\end{scope}

% Line 9: meas bit c
\begin{scope}[xshift=68,yshift=30]
    \draw (0, -58) node {\footnotesize $(iii)$};
    \begin{scope}[xshift=10,yshift=0]
        \draw[color=black] (0,0.5) -- (6,0.5); % meas wires
        \draw[color=black] (0,-0.5) -- (6,-0.5); % meas wires
         \draw[color=black] (14,0) node[left] {\scriptsize $c$};
         \begin{scope}[xshift=-6,yshift=-5]
            \measright
        \end{scope}
    \end{scope}
    \draw[fill=white,line width=\ewid] (-6, -6) rectangle (6, 6);
    \draw (0, 0) node {$X$};
\end{scope}



% Line 10: meas d
\begin{scope}[xshift=68,yshift=15]
    \begin{scope}[xshift=10,yshift=0]
        \draw[color=black] (0,0.5) -- (6,0.5); % meas wires
        \draw[color=black] (0,-0.5) -- (6,-0.5); % meas wires
         \draw[color=black] (14,0) node[left] {\scriptsize $d$};
         \begin{scope}[xshift=-6,yshift=-5]
            \measright
        \end{scope}
    \end{scope}
    \draw[fill=white,line width=\ewid] (-6, -6) rectangle (6, 6);
    \draw (0, 0) node {$Z$};
\end{scope}



% Q
\begin{scope}[xshift=103]
\draw[fill=white,line width=\ewid] (-11, 39) rectangle (11,51);
\draw (0, 45) node {$Z^{\,b+c}$};
\end{scope}


% Q
\begin{scope}[xshift=103]
\draw[fill=white,line width=\ewid] (-11, -6) rectangle (11,6);
\draw (0, 0) node {$X^{a+d}$};
\end{scope}


% Line 14: =
\begin{scope}[xshift=120]
\draw[fill=white,color=white] (0, -6.) rectangle (15, 51.);
\draw (7.5, 22.5) node {$=$};
\end{scope}

% last cnot
\begin{scope}[xshift=144]
\draw [line width=\ewid-0.15](0,45.) -- (0,0.);
\filldraw (0, 45.) circle(1.2pt);
\draw[fill=white] (0, 0.) circle(3.pt);
\clip (0, 0.) circle(3.pt);
\draw [line width=\ewid-0.15](-3, 0.) -- (3, 0.);
\draw [line width=\ewid-0.15](0, -3.) -- (0, 3.);
\end{scope}
    
\end{tikzpicture}

==> figs/eg1.tikz <==


\begin{tikzpicture}[]
\pgfmathsetmacro{\ewid}{0.7pt}
\pgfmathsetmacro{\drwid}{0.7pt}
\pgfmathsetmacro{\sqrsz}{0.65cm}
\pgfmathsetmacro{\sqrdf}{0.12}
\pgfmathsetmacro{\crcsz}{0.36}
\pgfmathsetmacro{\crcdf}{0.08}

        \filldraw[color=white] (-0.6, -0.4) rectangle (3.6, 0.8);
        %edges
        \draw[draw=gray,line width=0.6pt] (0,0) to (3,0);
        
       % nodes
        %square
        \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf,0+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 0) {};
        % circ
       \draw[fill=white,line width=\drwid] (3-\crcdf,0+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (3,0) circle (\crcsz) node {};

        % edge labels
        \node[] at (1.5, 0.3) {$[H_X|H_Z]$};

\end{tikzpicture}

==> figs/eg2.tikz <==

\begin{tikzpicture}[]
\pgfmathsetmacro{\ewid}{0.7pt}
\pgfmathsetmacro{\drwid}{0.7pt}
\pgfmathsetmacro{\sqrsz}{0.65cm}
\pgfmathsetmacro{\sqrdf}{0.12}
\pgfmathsetmacro{\crcsz}{0.36}
\pgfmathsetmacro{\crcdf}{0.08}

        \filldraw[color=white] (-0.6, -0.4) rectangle (5, 0.8);
        %edges
        \draw[draw=gray,line width=0.6pt] (0,0) to (4,0);
        
       % nodes
        %square
        \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf,0+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 0) {$X$};
        % circ
        \draw[fill=white,line width=\drwid] (2.2-\crcdf,0+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (2.2,0) circle (\crcsz) node {};
        %square
        \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (4.4-\sqrdf,0+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (4.4, 0) {$Z$};

        % edge labels
        \node[] at (1.1, 0.3) {$H_X$};
        % edge labels
        \node[] at (3.3, 0.3) {$H_Z$};

\end{tikzpicture}

==> figs/eg3.tikz <==


\begin{tikzpicture}[]
\pgfmathsetmacro{\ewid}{0.7pt}
\pgfmathsetmacro{\drwid}{0.7pt}
\pgfmathsetmacro{\sqrsz}{0.75cm}
\pgfmathsetmacro{\sqrdf}{0.12}
\pgfmathsetmacro{\crcsz}{0.4}
\pgfmathsetmacro{\crcdf}{0.1}
\pgfmathsetmacro{\diff}{2.2cm}
\pgfmathsetmacro{\hgt}{2.1}
\pgfmathsetmacro{\hdf}{0.8}
\pgfmathsetmacro{\hdn}{0.7}
\pgfmathsetmacro{\brnd}{4}
\definecolor{bl}{rgb}{0.63, 0.79, 0.95}

\filldraw[color=white] (-1, 0) rectangle (10, 2.8);

        \draw (0, \hgt+0.5) arc[start angle=110, end angle=68, x radius=4*\brnd, y radius=4.15*\brnd];
        \draw (0.1, -0.41) arc[start angle=-110, end angle=-68, x radius=4*\brnd, y radius=4.1*\brnd];
        \node[] at (1, 0.3) {$I$};
        \node[] at (0.8, \hgt+1.1) {$I$};
        %\node[] at (5.4, \hgt+1.4) {$I$};
        %\node[] at (5.4, -\hgt+0.9) {$I$};
        \node[] at (10.5, -0.9) {$I$};
        
        %edges
        % horizontal
        \draw[draw=gray,line width=\ewid] (0,0) to (7.4,0);
        \draw[draw=gray,line width=\ewid] (0,\hgt) to (7.4,\hgt);
        \draw[draw=gray,line width=\ewid] (8.3,0) to (11,0);
        \draw[draw=gray,line width=\ewid] (8.3,\hgt) to (11,\hgt);
        
        
       % primal
        \begin{scope}
        %\node[] at (-0.8, 3.3) {\normalsize (c)};
        
            %vertical
            \draw[draw=gray,line width=\ewid] (0,0) to (0,2); 
            % square
            \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf,\hgt+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, \hgt) {$X$};
            % circle
            \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {};
            % labels
            \node[] at (-0.3, 1) {$H_C$};
            \node[] at (0, -\hdn) {$\mathcal{Q}^Z_0$};
            \node[] at (0,\hgt+\hdf) { $\mathcal{C}^X_0$};
            \node[] at (1, 0.3+\hgt) {$I$};
            \node[] at (1, 0.3) {$I$};
        \end{scope}
       
       % dual
        \begin{scope}[xshift=\diff]
            %vertical
            \draw[draw=gray,line width=\ewid] (0,0) to (0,2);
            % circle
            \draw[fill=white,line width=\drwid] (0-\crcdf,\hgt+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (0,\hgt) circle (\crcsz) node {};
            % square
            \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 0+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};
            % labels
            \node[] at (-0.3, 1) {$H_C^{\top}$};
            \node[] at (0, -\hdn) {$\mathcal{C}^Z_0$};
            \node[] at (0,\hgt+\hdf) {$\mathcal{Q}^X_0$}; 
            \node[] at (1, 0.3+\hgt) {$I$};
            \node[] at (1, 0.3) {$I$};
        \end{scope}

        % primal
        \begin{scope}[xshift=2*\diff]
            %vertical
            \draw[draw=gray,line width=\ewid] (0,0) to (0,2); 
            % square
            \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf,\hgt+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, \hgt) {$X$};
            % circle
            \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {};
            % labels
            \node[] at (-0.3, 1) {$H_C$};
            \node[] at (0, -\hdn) {$\mathcal{Q}^Z_1$};
            \node[] at (0,\hgt+\hdf) {$\mathcal{C}^X_1$}; 
            \node[] at (1, 0.3+\hgt) {$I$};
            \node[] at (1, 0.3) {$I$};
        \end{scope}

        % dual
        \begin{scope}[xshift=3*\diff]
             %vertical
            \draw[draw=gray,line width=\ewid] (0,0) to (0,2);
            % circle
            \draw[fill=white,line width=\drwid] (0-\crcdf,\hgt+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (0,\hgt) circle (\crcsz) node {};
            % square
            \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 0+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};
            % labels
            \node[] at (-0.3, 1) {$H_C^{\top}$};
            \node[] at (0, -\hdn) {$\mathcal{C}^Z_1$};
            \node[] at (0,\hgt+\hdf) {$\mathcal{Q}^X_1$};  
        \end{scope}
        

        \begin{scope}[xshift=3.5*\diff+3]
        \node[] at (0, 0) {{ $...$}};
        \node[] at (0, 2) {{ $...$}};
        \end{scope}

        % primal
        \begin{scope}[xshift=4*\diff+10]
            %vertical
            \draw[draw=gray,line width=\ewid] (0,0) to (0,2); 
            % square
            \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf,\hgt+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, \hgt) {$X$};
            % circle
            \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {};
            % labels
            \node[] at (-0.3, 1) {$H_C$};
            \node[] at (0, -\hdn) {$\mathcal{Q}^Z_{d-1}$};
            \node[] at (0,\hgt+\hdf) {$\mathcal{C}^X_{d-1}$}; 
            \node[] at (1, 0.3+\hgt) {$I$};
            \node[] at (1, 0.3) {$I$};
        \end{scope}

        % dual
        \begin{scope}[xshift=5*\diff+10]
             %vertical
            \draw[draw=gray,line width=\ewid] (0,0) to (0,2);
            % circle
            \draw[fill=white,line width=\drwid] (0-\crcdf,\hgt+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (0,\hgt) circle (\crcsz) node {};
            % square
            \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 0+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};
            % labels
            \node[] at (-0.3, 1) {$H_C^{\top}$};
            \node[] at (0, -\hdn) {$\mathcal{C}^Z_{d-1}$};
            \node[] at (0,\hgt+\hdf) {$\mathcal{Q}^X_{d-1}$};  
        \end{scope}

\end{tikzpicture}

==> figs/expansionless_joint_css.tikz <==
\begin{tikzpicture}[]
\pgfmathsetmacro{\ewid}{0.8pt}
\pgfmathsetmacro{\drwid}{0.86pt}
\pgfmathsetmacro{\sqrsz}{0.8cm}
\pgfmathsetmacro{\sqrdf}{0.16}
\pgfmathsetmacro{\crcsz}{0.45}
\pgfmathsetmacro{\crcdf}{0.12}
\pgfmathsetmacro{\basecodewid}{1.2}
\pgfmathsetmacro{\brnd}{0.012cm}
%\definecolor{edgcol}{rgb}{0.55, 0.55, 0.55}
\definecolor{edgcol}{rgb}{0, 0, 0}
\definecolor{bl}{rgb}{0.63, 0.79, 0.95}

 \fill[bl, opacity=0.3]
 %\fill[gray, opacity=0.12]
    %\draw[cyan, thick]
        (-1, -0.32) arc[start angle=180, end angle=270, x radius=\brnd, y radius=\brnd] -- ++(\basecodewid, 0) arc[start angle=270, end angle=360, x radius=\brnd, y radius=\brnd] -- ++(0, 3) arc[start angle=0, end angle=90, x radius=\brnd, y radius=\brnd] -- ++(-\basecodewid, 0) arc[start angle=90, end angle=180, x radius=\brnd, y radius=\brnd]-- cycle;

        
        %edges
        % horizontal
        \draw[draw=edgcol,line width=\ewid] (-0.9,0) to (5.5,0);
        \draw[draw=edgcol,line width=\ewid] (-0.9,2.2) to (5.5,2.2);
        %vertical
        \draw[draw=edgcol,line width=\ewid] (0,0) to (0,2.2);
        
       % nodes
       %original code
        
       % L^Z, circle
        \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {$\bar{Z}_l$};
        % B^X, square
        \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 2.2+\sqrdf) {};
        \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 2.2) {$X$};

        % edge labels
        % vertical
        \node[] at (-0.28, 1.2) {{\small $S_l$}};
        
        % horizontal
        \node[] at (1.2, 0.2) {{\small $F_l$}};
        \node[] at (1.3, 2.5) {{\small $M_l$}};

        % qubit, check labels
        \node[] at (0.5, -0.4) {{ $\mathcal{L}_l$}};
        \node[] at (0.6, 1.65) {{$\mathcal{S}_l$}};

        
        % int layer
        \begin{scope}[shift={(2.4,0)}]
        % edges
        \draw[draw=edgcol,line width=\ewid] (0,0) to (0,4.5);
            % circ, E^Z
        \draw[fill=white,line width=\drwid] (0-\crcdf, 2.2+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,2.2) circle (\crcsz) node {};
        % square, V^Z
         \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,0+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};
        % square, U^Z
        \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,4.4+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 4.4) {$X$};
        % edge labels, intf
        \node[] at (-0.3, 1.2) {{\small $G^{\top}$}};
        \node[] at (1.2, 2.5) {{\small $M_r$}};
        \node[] at (1.2, 0.2) {{\small $F_r$}};
        \node[] at (-0.25, 3.4) {{\footnotesize $N$}};
        % qubit labels, intf
        \node[] at (0.5, 1.8) {{ $\mathcal{E}$}};
        \node[] at (0.55, -0.4) {{ $\mathcal{V}$}};
        \node[] at (0.55, 3.8) {{ $\mathcal{U}$}};
        \end{scope}

        % i=0 layer
        \begin{scope}[shift={(4.8,0)}]
         \fill[bl, opacity=0.3]
 %\fill[gray, opacity=0.12]
    %\draw[cyan, thick]
        (-0.8, -0.32) arc[start angle=180, end angle=270, x radius=\brnd, y radius=\brnd] -- ++(\basecodewid, 0) arc[start angle=270, end angle=360, x radius=\brnd, y radius=\brnd] -- ++(0, 3) arc[start angle=0, end angle=90, x radius=\brnd, y radius=\brnd] -- ++(-\basecodewid, 0) arc[start angle=90, end angle=180, x radius=\brnd, y radius=\brnd]-- cycle;

        
        % edges
        \draw[draw=edgcol,line width=\ewid] (0,0) to (0,2);
        % square, C^X_0
        \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf, 2.2+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 2.2) {$X$};
        % circ, Q^Z
        \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {{ $\bar{Z}_r$}};
        % edge labels
        \node[] at (-0.25, 1.2) {{\small $S_r$}};
        % qubit labels
        \node[] at (0.53, 1.7) {{ $\mathcal{S}_r$}};
        \node[] at (0.51, -0.4) {{ $\mathcal{L}_r$}};
        \end{scope}

\end{tikzpicture}

==> figs/g_int_X.tikz <==


\begin{tikzpicture}
\pgfmathsetmacro{\ewid}{1pt}
\pgfmathsetmacro{\drwid}{0.8pt}
\pgfmathsetmacro{\sqrsz}{0.7cm}
\pgfmathsetmacro{\sqrdf}{0.12}
\pgfmathsetmacro{\crcsz}{0.42}
\pgfmathsetmacro{\crcdf}{0.09}
\pgfmathsetmacro{\basecodewid}{0.8}
\pgfmathsetmacro{\brnd}{0.02cm}
\definecolor{bl}{rgb}{0.63, 0.79, 0.95}
\definecolor{clr}{rgb}{0.47, 0.62, 0.8}
%\definecolor{gry}{rgb}{0.94, 0.87, 0.8}
\definecolor{gry}{rgb}{0.75, 0.75, 0.75}
%\definecolor{gry}{rgb}{0.9, 0.89, 0.89}
%\definecolor{gry}{rgb}{0.82, 0.94, 0.75}

%\filldraw[color=white] (-2, -3) rectangle (6.2, 3.2);

\begin{scope}
\node[] at (-1.4, 0) {{ $...$}};
\node[] at (-1.4, 2) {{ $...$}};

 \fill[bl, opacity=0.3]
        (4.1, -0.2) arc[start angle=180, end angle=270, x radius=\brnd, y radius=\brnd] -- ++(\basecodewid, 0) arc[start angle=270, end angle=360, x radius=\brnd, y radius=\brnd] -- ++(0, 2.6) arc[start angle=0, end angle=90, x radius=\brnd, y radius=\brnd] -- ++(-\basecodewid, 0) arc[start angle=90, end angle=180, x radius=\brnd, y radius=\brnd]-- cycle;

        \begin{scope}
        %edges
        % horizontal
        \draw[draw=gray,line width=\ewid] (-1,0) to (5.6,0);
        \draw[draw=gray,line width=\ewid] (-1,2) to (5.6,2);
        %vertical
        \draw[draw=gray,line width=\ewid] (0,0) to (0,2);
        
       % nodes
       %original code
        
       % L^Z, circle
        \draw[fill=gry!30,line width=\drwid] (0-\crcdf,2+\crcdf) circle (\crcsz);
        \draw[fill=gry!30,line width=\drwid] (0,2) circle (\crcsz) node {};
        % B^X, square
        \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 0+\sqrdf) {};
        \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};

        % edge labels
        % vertical
        \node[] at (-0.3, 1) {{\footnotesize $H_C^{\top}$}};
        
        % horizontal
        \node[] at (1.2, 0.2) {{\scriptsize $T_X$}};
        \node[] at (1.3, 2.2) {{\scriptsize $P_X$}};

        % qubit, check labels
        \node[] at (0.72, -0.45) {{ $\mathcal{C}^{Z}_{d-1}$}};
        \node[] at (0.72, 1.55) {{$\mathcal{Q}^{X}_{d-1}$}};
        \end{scope}
        
        % int layer
        \begin{scope}[shift={(2.4,0)}]
        % edges
        \draw[draw=gray,line width=\ewid] (0,2) to (0,-2);
            % circ, E^Z
        \draw[fill=white,line width=\drwid] (0-\crcdf, 0+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {};
        % square, V^Z
         \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,2+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 2) {$X$};
        % square, U^Z
        \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,-2+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, -2) {$Z$};
        % edge labels, intf
        \node[] at (-0.25, 1) {{\footnotesize $G^{\top}_X$}};
        \node[] at (1.2, 2.2) {{\scriptsize $F_X$}};
        \node[] at (1.2, 0.2) {{\scriptsize $M_X$}};
        \node[] at (-0.25, -2+1) {{\footnotesize $N_X$}};
        % qubit labels, intf
        \node[] at (0.6, -0.4) {{ $\mathcal{E}_{X}$}};
        \node[] at (0.65, 1.6) {{ $\mathcal{V}_{X}$}};
        \node[] at (0.65, -2-0.4) {{ $\mathcal{U}_{X}$}};
        \end{scope}

        % i=0 layer
        \begin{scope}[shift={(4.8,0)}]
        % edges
        \draw[draw=gray,line width=\ewid] (0,0) to (0,2);
        % square, C^X_0
        \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf, 0+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};
        % circ, Q^Z
        \draw[fill=gry!30,line width=\drwid] (0-\crcdf,2+\crcdf) circle (\crcsz);
        \draw[fill=gry!30,line width=\drwid] (0,2) circle (\crcsz) node {$\bar{X}^{(t)}$};
        % edge labels
        \node[] at (-0.25, 1) {{\footnotesize $A_X$}};
        % qubit labels
        \node[] at (0.65, -0.45) {{$\mathcal{S}_{Z}$}};
        \node[] at (0.55, 1.5){{ $\mathcal{L}_X$}};
        \end{scope}
\end{scope}
\end{tikzpicture}

==> figs/g_int_Z.tikz <==

\begin{tikzpicture}[]
\pgfmathsetmacro{\ewid}{1pt}
\pgfmathsetmacro{\drwid}{0.8pt}
\pgfmathsetmacro{\sqrsz}{0.7cm}
\pgfmathsetmacro{\sqrdf}{0.12}
\pgfmathsetmacro{\crcsz}{0.42}
\pgfmathsetmacro{\crcdf}{0.09}
\pgfmathsetmacro{\basecodewid}{1.1}
\pgfmathsetmacro{\brnd}{0.02cm}
\definecolor{bl}{rgb}{0.63, 0.79, 0.95}
%\definecolor{alm}{rgb}{0.94, 0.87, 0.8}
\definecolor{gry}{rgb}{0.75, 0.75, 0.75}

%\filldraw[color=white] (-2, -1) rectangle (6.2, 5);

 \fill[bl, opacity=0.3]
        (-1.3, -0.2) arc[start angle=180, end angle=270, x radius=\brnd, y radius=\brnd] -- ++(\basecodewid, 0) arc[start angle=270, end angle=360, x radius=\brnd, y radius=\brnd] -- ++(0, 2.6) arc[start angle=0, end angle=90, x radius=\brnd, y radius=\brnd] -- ++(-\basecodewid, 0) arc[start angle=90, end angle=180, x radius=\brnd, y radius=\brnd]-- cycle;

        
        %edges
        % horizontal
        \draw[draw=gray,line width=\ewid] (-1,0) to (5.6,0);
        \draw[draw=gray,line width=\ewid] (-1,2) to (5.6,2);
        %vertical
        \draw[draw=gray,line width=\ewid] (0,0) to (0,2);
        
       % nodes
       %original code
        
       % L^Z, circle
        \draw[fill=gry!30,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
        \draw[fill=gry!30,line width=\drwid] (0,0) circle (\crcsz) node {$\bar{Z}^{(c)}$};
        % B^X, square
        \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 2+\sqrdf) {};
        \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 2) {$X$};

        % edge labels
        % vertical
        \node[] at (-0.4, 1) {{\footnotesize $A_Z$}};
        
        % horizontal
        \node[] at (1.2, 0.2) {{\scriptsize $F_Z$}};
        \node[] at (1.3, 2.2) {{\scriptsize $M_Z$}};

        % qubit, check labels
        \node[] at (0.5, -0.4) {{ $\mathcal{L}_Z$}};
        \node[] at (0.7, 1.65) {{$\mathcal{S}_{X}$}};

        
        % int layer
        \begin{scope}[shift={(2.4,0)}]
        % edges
        \draw[draw=gray,line width=\ewid] (0,0) to (0,4);
            % circ, E_Z
        \draw[fill=white,line width=\drwid] (0-\crcdf, 2+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,2) circle (\crcsz) node {};
        % square, V^Z
         \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,0+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};
        % square, U^Z
        \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,4+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 4) {$X$};
        % edge labels, intf
        \node[] at (-0.25, 1) {{\footnotesize $G^{\top}_Z$}};
        \node[] at (1.2, 2.2) {{\scriptsize $T_Z$}};
        \node[] at (1.2, 0.2) {{\scriptsize $P_Z$}};
        \node[] at (-0.25, 3) {{\footnotesize $N_Z$}};
        % qubit labels, intf
        \node[] at (0.5, 1.6) {{ $\mathcal{E}_{Z}$}};
        \node[] at (0.65, -0.4) {{ $\mathcal{V}_{Z}$}};
        \node[] at (0.65, 3.6) {{ $\mathcal{U}_{Z}$}};
        \end{scope}

        % i=0 layer
        \begin{scope}[shift={(4.8,0)}]
        % edges
        \draw[draw=gray,line width=\ewid] (0,0) to (0,2);
        % square, C^X_0
        \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf, 2+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 2) {$X$};
        % circ, Q^Z
        \draw[fill=gry!30,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
        \draw[fill=gry!30,line width=\drwid] (0,0) circle (\crcsz) node {};
        % edge labels
        \node[] at (-0.25, 1) {{\footnotesize $H_C$}};
        % qubit labels
        \node[] at (0.65, 1.5) {{ $\mathcal{C}^{X}_0$}};
        \node[] at (0.55, -0.45) {{ $\mathcal{Q}^{Z}_0$}};
        \node[] at (1.2, 0) {{ $...$}};
        \node[] at (1.2, 2) {{ $...$}};
        \end{scope}

\end{tikzpicture}

==> figs/gauging_meas.tikz <==
\begin{tikzpicture}[]
\pgfmathsetmacro{\ewid}{1pt}
\pgfmathsetmacro{\drwid}{0.8pt}
\pgfmathsetmacro{\sqrsz}{0.7cm}
\pgfmathsetmacro{\sqrdf}{0.12}
\pgfmathsetmacro{\crcsz}{0.4}
\pgfmathsetmacro{\crcdf}{0.1}
\pgfmathsetmacro{\basecodewid}{2.3}
\pgfmathsetmacro{\brnd}{0.028cm}
\definecolor{edgcol}{rgb}{0.5, 0.5, 0.5}
\definecolor{bl}{rgb}{0.63, 0.79, 0.95}

 \fill[bl, opacity=0.3]
        (-3.1, -0.1) arc[start angle=180, end angle=270, x radius=\brnd, y radius=\brnd] -- ++(\basecodewid, 0) arc[start angle=270, end angle=360, x radius=\brnd, y radius=\brnd] -- ++(0, 2.6) arc[start angle=0, end angle=90, x radius=\brnd, y radius=\brnd] -- ++(-\basecodewid, 0) arc[start angle=90, end angle=180, x radius=\brnd, y radius=\brnd]-- cycle;

        
        %edges
        % horizontal
        \draw[draw=edgcol,line width=\ewid] (-2.5,0) to (2.7,0);
        \draw[draw=edgcol,line width=\ewid] (-2.5,2) to (2.7,2);
        %vertical
        \draw[draw=edgcol,line width=\ewid] (0,0) to (0,2);
        
       % nodes
       %original code
        \begin{scope}[shift={(-2.2,0)}]
            % vertical edge
            \draw[draw=edgcol,line width=\ewid] (-0,0) to (0,2);
           % circle
           \draw[fill=white,line width=\drwid] (0-\crcdf,2+\crcdf) circle (\crcsz);
            \draw[fill=white,line width=\drwid] (0,2) circle (\crcsz) node {};
            % square
            \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 0+\sqrdf) {};
            \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 0) {}; 
            \node[text=black!90] at (1, 2.9) {{\scriptsize original code}};
        \end{scope}
        
       % L^Z, circle
        \draw[fill=white,line width=\drwid] (0-\crcdf,0+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,0) circle (\crcsz) node {$\bar{Z}$};
        % B^X, square
        \node[draw, line width=\drwid, fill=white, minimum size=\sqrsz] at (0-\sqrdf, 2+\sqrdf) {};
        \node[draw, line width=\drwid, fill=white,minimum size=\sqrsz] at (0, 2) {};

        % edge labels
        % vertical
        \node[] at (-0.65, 1) {{\footnotesize $[S_X | S_Z]$}};
        
        % horizontal
        \node[] at (1.2, 0.2) {{\footnotesize $F$}};
        \node[] at (1.35, 2.2) {{\footnotesize $[M|0]$}};

        % qubit, check labels
        \node[] at (0.35, -0.4) {{ $\mathcal{L}$}};
        \node[] at (0.6, 1.65) {{$\mathcal{S}$}};

        
        % int layer
        \begin{scope}[shift={(2.4,0)}]
        % edges
        \draw[draw=edgcol,line width=\ewid] (0,0) to (0,4);
            % circ, E^Z
        \draw[fill=white,line width=\drwid] (0-\crcdf, 2+\crcdf) circle (\crcsz);
        \draw[fill=white,line width=\drwid] (0,2) circle (\crcsz) node {};
        % square, V^Z
         \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,0+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 0) {$Z$};
        % square, U^Z
        \node[draw, line width=\drwid,fill=white, minimum size=\sqrsz] at (0-\sqrdf,4+\sqrdf) {};
        \node[draw, line width=\drwid,fill=white,minimum size=\sqrsz] at (0, 4) {$X$};
        % edge labels, intf
        \node[] at (-0.25, 1) {{\footnotesize $G^{\top}$}};
        \node[] at (-0.25, 3) {{\footnotesize $N$}};
        % qubit labels, intf
        \node[] at (0.5, 1.7) {{ $\mathcal{E}$}};
        \node[] at (0.55, -0.4) {{ $\mathcal{V}$}};
        \node[] at (0.55, 3.6) {{ $\mathcal{U}$}};
        \end{scope}

\end{tikzpicture}

==> figs/permutation_convention.tikz <==
\begin{tikzpicture}[]
        %edges
        \draw[draw=gray,line width=0.6pt] (0,0) to (3,0);
        
       % nodes
        %square
        \node[draw, line width=0.7pt, fill=white, minimum size=0.6cm] at (-0.1, 0.1) {};
        \node[draw, line width=0.7pt, fill=white,minimum size=0.6cm] at (0, 0) {};
        % circ
        \draw[fill=white,line width=0.7pt] (2.92,0.08) circle (0.35);
        \draw[fill=white,line width=0.7pt] (3,0) circle (0.35) node {};

        % edge labels
        \node[] at (1.5, 0.3) {$A$};

        % qubit, check labels
        \node[] at (-0.1, 0.7) {\large $\pi$};
        \node[] at (3, 0.7) {\large $\sigma$};
        \node[] at (0, -0.6) {\large $\mathcal{C}$};
        \node[] at (3, -0.6) {\large $\mathcal{Q}$};
        \node[] at (0, -1.15) {$u \in \mathbb{F}_{2}^{|\mathcal{C}|}$};
        \node[] at (3.2, -1.15) {$v \in \mathbb{F}_{2}^{|\mathcal{Q}|}$};

\end{tikzpicture}
